Sharp phase transition for percolation with short-range dependencies

We show sharpness of the phase transition for a nearest-neighbour percolation model on $\mathbb Z^d$, where vertices carry independent types and the percolation probability of edges depends on the type of the adjacent vertices. Our proof uses the OSSS inequality and adapts to our setup the method developed in Duminil-Copin et al. (2017) for the random cluster model. Additionally, we provide a more extensive study of the special case of combined Bernoulli bond and site percolation featuring a phase transition with two parameters.

==> figs/edge-pivotal-so-vertex-too.tex <==
\centering
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,font=\normalsize]
  \clip(-4.2,-0.2) rectangle (2.2,6.2);
  \draw [line width=1pt,dash pattern=on 2pt off 2pt] (-4,6)-- (2,6);
  \draw [line width=1pt,dash pattern=on 2pt off 2pt] (2,6)-- (2,0);
  \draw [line width=1pt,dash pattern=on 2pt off 2pt] (2,0)-- (-4,0);
  \draw [line width=1pt,dash pattern=on 2pt off 2pt] (-4,0)-- (-4,6);
  \draw [line width=1pt] (-1,3)-- (-1,4);
  \draw [line width=1pt] (-1,4)-- (0,4);
  \draw [line width=1pt] (0,4)-- (0,5);
  \draw [line width=1pt] (0,5)-- (1,5);
  \draw [line width=1pt] (1,5)-- (1,4);
  \draw [line width=1pt] (0,3)-- (0,2);
  \draw [line width=1pt] (0,2)-- (-1,2);
  \draw [line width=1pt] (-1,2)-- (-1,1);
  \draw [line width=1pt] (-1,1)-- (-2,1);
  \draw [line width=1pt] (-1,2)-- (-2,2);
  \draw [line width=1pt] (-2,2)-- (-2,1);
  \draw [line width=1pt] (-2,1)-- (-2,0);
  \draw [line width=1pt] (0,3)-- (1,3);
  \draw [line width=1pt] (1,4)-- (1,3);
  \draw [line width=1pt] (-1,3)-- (0,3);
  \draw [line width=1pt] (1,2)-- (1,1);
  \draw [line width=1pt] (1,1)-- (0,1);
  \draw [line width=1pt] (0,1)-- (0,2);
  \draw [line width=1pt] (0,1)-- (-1,1);
  \begin{scriptsize}
    \draw [fill=ffffff] (-4,0) circle (2.5pt);
    \draw [fill=ffffff] (-3,0) circle (2.5pt);
    \draw [fill=ffffff] (-2,0) circle (2.5pt);
    \draw [fill=ffffff] (-1,0) circle (2.5pt);
    \draw [fill=ffffff] (0,0) circle (2.5pt);
    \draw [fill=ffffff] (1,0) circle (2.5pt);
    \draw [fill=ffffff] (-4,1) circle (2.5pt);
    \draw [fill=ffffff] (-3,1) circle (2.5pt);
    \draw [fill=ffffff] (-2,1) circle (2.5pt);
    \draw [fill=ffffff] (-1,1) circle (2.5pt);
    \draw [fill=ffffff] (0,1) circle (2.5pt);
    \draw [fill=ffffff] (1,1) circle (2.5pt);
    \draw [fill=ffffff] (1,2) circle (2.5pt);
    \draw [fill=ffffff] (0,2) circle (2.5pt);
    \draw [fill=ffffff] (-1,2) circle (2.5pt);
    \draw [fill=ffffff] (-2,2) circle (2.5pt);
    \draw [fill=ffffff] (-3,2) circle (2.5pt);
    \draw [fill=ffffff] (-4,2) circle (2.5pt);
    \draw [fill=ffffff] (-4,3) circle (2.5pt);
    \draw [fill=ffffff] (-4,4) circle (2.5pt);
    \draw [fill=ffffff] (-4,5) circle (2.5pt);
    \draw [fill=ffffff] (-3,5) circle (2.5pt);
    \draw [fill=ffffff] (-3,4) circle (2.5pt);
    \draw [fill=ffffff] (-3,3) circle (2.5pt);
    \draw [fill=ffffff] (-2,5) circle (2.5pt);
    \draw [fill=ffffff] (-2,4) circle (2.5pt);
    \draw [fill=ffffff] (-2,3) circle (2.5pt);
    \draw [fill=ffffff] (-1,5) circle (2.5pt);
    \draw [fill=ffffff] (-1,4) circle (2.5pt);
    \draw [fill=black] (-1,3) circle (2.5pt);
    \draw[color=black] (-1.2,2.8) node {$0$};
    \draw [fill=ffffff] (0,5) circle (2.5pt);
    \draw [fill=ffffff] (0,4) circle (2.5pt);
    \draw [fill=ffffff] (0,3) circle (2.5pt);
    \draw [fill=ffffff] (1,5) circle (2.5pt);
    \draw [fill=ffffff] (1,4) circle (2.5pt);
    \draw [fill=ffffff] (1,3) circle (2.5pt);
    \draw [fill=ffffff] (-4,6) circle (2.5pt);
    \draw [fill=ffffff] (-3,6) circle (2.5pt);
    \draw [fill=ffffff] (-2,6) circle (2.5pt);
    \draw [fill=ffffff] (-1,6) circle (2.5pt);
    \draw [fill=ffffff] (0,6) circle (2.5pt);
    \draw [fill=ffffff] (1,6) circle (2.5pt);
    \draw [fill=ffffff] (2,6) circle (2.5pt);
    \draw [fill=ffffff] (2,5) circle (2.5pt);
    \draw [fill=ffffff] (2,4) circle (2.5pt);
    \draw [fill=ffffff] (2,3) circle (2.5pt);
    \draw [fill=ffffff] (2,2) circle (2.5pt);
    \draw [fill=ffffff] (2,1) circle (2.5pt);
    \draw [fill=ffffff] (2,0) circle (2.5pt);
    \draw[color=black] (0.2,2.5) node {$e_1$};
    \draw[color=black] (-1.8,0.5) node {$e_2$};
    \draw[color=black] (-0.5,3.2) node {$e_3$};
    \draw[color=black] (-3.6, 5.5) node {$\partial L_6$};
  \end{scriptsize}
\end{tikzpicture}

==> figs/lipschitz.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=30cm,y=30cm,font=\normalsize]
  \clip(0.10,0.462144) rectangle (0.30,0.82);
  \fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0.149,0.79) -- (0.251,0.79) -- (0.251,0.4721440000000002) -- (0.149,0.4721440000000001) -- cycle;
  \draw[line width=2pt,smooth,samples=100,domain=0.1:0.3] plot(\x,{0.5*((\x)-1)^(6)+0.5}) node [right, label={[label distance=0.7cm]93:$q = q_c(p)$}] {};
  \draw [line width=1pt] (0.2,0)-- (0.2,0.793);
  \draw [line width=1pt] (0.2,0.807)-- (0.2,1);
  \draw [line width=1pt] (0.2,0.6667720000000001)-- (0.149,0.7747) node[pos=0.5, sloped, shape=isosceles triangle, fill=black, minimum width=5pt, minimum height=10pt, inner sep=0pt, shape border rotate=180] {};
  \draw [line width=1pt] (0.251,0.4874440000000001)-- (0.2,0.595372) node[pos=0.5, sloped, shape=isosceles triangle, fill=black, minimum width=5pt, minimum height=10pt, inner sep=0pt, shape border rotate=180] {};
  \draw [line width=1pt,dash pattern=on 2pt off 2pt] (0.149,0.739)-- (0.251,0.5231440000000002);
  \draw [line width=1pt,Bar-Bar] (0.14,0.739) -- (0.14,0.7747) node [pos=0.5, label={[label distance=-4pt]right:$h$}] {};
  \draw [line width=1pt,Bar-Bar] (0.13,0.739) -- (0.13,0.79) node [pos=0.5, label={[label distance=-4pt]left:$\delta$}] {};
  \draw [line width=1pt,Bar-Bar] (0.15,0.8) -- (0.2,0.8) node [pos=0.5, label={[label distance=-4pt]above:$\delta$}] {};
  \node at (0.175,0.5) {$V$};
  \begin{scriptsize}
    \draw [fill=black] (0.2,0.6310720000000001) circle (3pt) node [label={above right:$(p_0, q_c(p_0))$}] {};
    \draw [fill=black] (0.2,0.6667720000000001) circle (3pt) node [label={above right:supercritical}] {};
    \draw [fill=black] (0.2,0.595372) circle (3pt) node [label={below left:subcritical}] {};
  \end{scriptsize}
\end{tikzpicture}


==> figs/site-bond.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
  \clip(-9,-9) rectangle (9,9);
  \draw [line width=1pt] (-8,0)-- (8,0);
  \draw [line width=1pt] (-8,2)-- (8,2);
  \draw [line width=1pt] (-8,4)-- (8,4);
  \draw [line width=1pt] (-8,6)-- (8,6);
  \draw [line width=1pt] (-8,8)-- (8,8);
  \draw [line width=1pt] (-8,-8)-- (8,-8);
  \draw [line width=1pt] (-8,-6)-- (8,-6);
  \draw [line width=1pt] (-8,-4)-- (8,-4);
  \draw [line width=1pt] (-8,-2)-- (8,-2);
  \draw [line width=1pt] (-8,8)-- (-8,-8);
  \draw [line width=1pt] (-6,-8)-- (-6,8);
  \draw [line width=1pt] (-4,8)-- (-4,-8);
  \draw [line width=1pt] (-2,8)-- (-2,-8);
  \draw [line width=1pt] (0,8)-- (0,-8);
  \draw [line width=1pt] (2,8)-- (2,-8);
  \draw [line width=1pt] (4,8)-- (4,-8);
  \draw [line width=1pt] (6,8)-- (6,-8);
  \draw [line width=1pt] (8,8)-- (8,-8);
  \begin{scriptsize}
    \draw [color=black,fill=white] (0,0) circle (3pt);
    \draw [color=black,fill=white] (2,0) circle (3pt);
    \draw [color=black,fill=white] (4,0) circle (3pt);
    \draw [color=black,fill=white] (6,0) circle (3pt);
    \draw [color=black,fill=white] (8,0) circle (3pt);
    \draw [color=black,fill=white] (-2,0) circle (3pt);
    \draw [color=black,fill=white] (-4,0) circle (3pt);
    \draw [color=black,fill=white] (-6,0) circle (3pt);
    \draw [color=black,fill=white] (-8,0) circle (3pt);
    \draw [fill=black] (-7,0) circle (2pt);
    \draw [fill=black] (-5,0) circle (2pt);
    \draw [fill=black] (-3,0) circle (2pt);
    \draw [fill=black] (-1,0) circle (2pt);
    \draw [fill=black] (1,0) circle (2pt);
    \draw [fill=black] (3,0) circle (2pt);
    \draw [fill=black] (5,0) circle (2pt);
    \draw [fill=black] (-8,1) circle (2pt);
    \draw [fill=black] (-6,1) circle (2pt);
    \draw [fill=black] (-4,1) circle (2pt);
    \draw [fill=black] (-2,1) circle (2pt);
    \draw [fill=black] (0,1) circle (2pt);
    \draw [fill=black] (2,1) circle (2pt);
    \draw [fill=black] (4,1) circle (2pt);
    \draw [fill=black] (6,1) circle (2pt);
    \draw [fill=black] (7,0) circle (2pt);
    \draw [fill=black] (8,1) circle (2pt);
    \draw [color=black,fill=white] (-8,2) circle (3pt);
    \draw [color=black,fill=white] (8,2) circle (3pt);
    \draw [color=black,fill=white] (0,2) circle (3pt);
    \draw [color=black,fill=white] (2,2) circle (3pt);
    \draw [color=black,fill=white] (4,2) circle (3pt);
    \draw [color=black,fill=white] (6,2) circle (3pt);
    \draw [color=black,fill=white] (-2,2) circle (3pt);
    \draw [color=black,fill=white] (-4,2) circle (3pt);
    \draw [color=black,fill=white] (-6,2) circle (3pt);
    \draw [fill=black] (-7,2) circle (2pt);
    \draw [fill=black] (-5,2) circle (2pt);
    \draw [fill=black] (-3,2) circle (2pt);
    \draw [fill=black] (-1,2) circle (2pt);
    \draw [fill=black] (1,2) circle (2pt);
    \draw [fill=black] (3,2) circle (2pt);
    \draw [fill=black] (5,2) circle (2pt);
    \draw [fill=black] (-8,3) circle (2pt);
    \draw [fill=black] (-6,3) circle (2pt);
    \draw [fill=black] (-4,3) circle (2pt);
    \draw [fill=black] (-2,3) circle (2pt);
    \draw [fill=black] (0,3) circle (2pt);
    \draw [fill=black] (2,3) circle (2pt);
    \draw [fill=black] (4,3) circle (2pt);
    \draw [fill=black] (6,3) circle (2pt);
    \draw [fill=black] (7,2) circle (2pt);
    \draw [fill=black] (8,3) circle (2pt);
    \draw [color=black,fill=white] (-8,4) circle (3pt);
    \draw [color=black,fill=white] (8,4) circle (3pt);
    \draw [color=black,fill=white] (-8,6) circle (3pt);
    \draw [color=black,fill=white] (8,6) circle (3pt);
    \draw [color=black,fill=white] (0,4) circle (3pt);
    \draw [color=black,fill=white] (2,4) circle (3pt);
    \draw [color=black,fill=white] (4,4) circle (3pt);
    \draw [color=black,fill=white] (6,4) circle (3pt);
    \draw [color=black,fill=white] (-2,4) circle (3pt);
    \draw [color=black,fill=white] (-4,4) circle (3pt);
    \draw [color=black,fill=white] (-6,4) circle (3pt);
    \draw [fill=black] (-7,4) circle (2pt);
    \draw [fill=black] (-5,4) circle (2pt);
    \draw [fill=black] (-3,4) circle (2pt);
    \draw [fill=black] (-1,4) circle (2pt);
    \draw [fill=black] (1,4) circle (2pt);
    \draw [fill=black] (3,4) circle (2pt);
    \draw [fill=black] (5,4) circle (2pt);
    \draw [fill=black] (-8,5) circle (2pt);
    \draw [fill=black] (-6,5) circle (2pt);
    \draw [fill=black] (-4,5) circle (2pt);
    \draw [fill=black] (-2,5) circle (2pt);
    \draw [fill=black] (0,5) circle (2pt);
    \draw [fill=black] (2,5) circle (2pt);
    \draw [fill=black] (4,5) circle (2pt);
    \draw [fill=black] (6,5) circle (2pt);
    \draw [fill=black] (7,4) circle (2pt);
    \draw [fill=black] (8,5) circle (2pt);
    \draw [color=black,fill=white] (0,6) circle (3pt);
    \draw [color=black,fill=white] (2,6) circle (3pt);
    \draw [color=black,fill=white] (4,6) circle (3pt);
    \draw [color=black,fill=white] (6,6) circle (3pt);
    \draw [color=black,fill=white] (-2,6) circle (3pt);
    \draw [color=black,fill=white] (-4,6) circle (3pt);
    \draw [color=black,fill=white] (-6,6) circle (3pt);
    \draw [fill=black] (-7,6) circle (2pt);
    \draw [fill=black] (-5,6) circle (2pt);
    \draw [fill=black] (-3,6) circle (2pt);
    \draw [fill=black] (-1,6) circle (2pt);
    \draw [fill=black] (1,6) circle (2pt);
    \draw [fill=black] (3,6) circle (2pt);
    \draw [fill=black] (5,6) circle (2pt);
    \draw [fill=black] (-8,7) circle (2pt);
    \draw [fill=black] (-6,7) circle (2pt);
    \draw [fill=black] (-4,7) circle (2pt);
    \draw [fill=black] (-2,7) circle (2pt);
    \draw [fill=black] (0,7) circle (2pt);
    \draw [fill=black] (2,7) circle (2pt);
    \draw [fill=black] (4,7) circle (2pt);
    \draw [fill=black] (6,7) circle (2pt);
    \draw [fill=black] (7,6) circle (2pt);
    \draw [fill=black] (8,7) circle (2pt);
    \draw [color=black,fill=white] (-8,8) circle (3pt);
    \draw [color=black,fill=white] (8,8) circle (3pt);
    \draw [color=black,fill=white] (0,8) circle (3pt);
    \draw [color=black,fill=white] (2,8) circle (3pt);
    \draw [color=black,fill=white] (4,8) circle (3pt);
    \draw [color=black,fill=white] (6,8) circle (3pt);
    \draw [color=black,fill=white] (-2,8) circle (3pt);
    \draw [color=black,fill=white] (-4,8) circle (3pt);
    \draw [color=black,fill=white] (-6,8) circle (3pt);
    \draw [fill=black] (-7,8) circle (2pt);
    \draw [fill=black] (-5,8) circle (2pt);
    \draw [fill=black] (-3,8) circle (2pt);
    \draw [fill=black] (-1,8) circle (2pt);
    \draw [fill=black] (1,8) circle (2pt);
    \draw [fill=black] (3,8) circle (2pt);
    \draw [fill=black] (5,8) circle (2pt);
    \draw [fill=black] (7,8) circle (2pt);
    \draw [color=black,fill=white] (-8,-8) circle (3pt);
    \draw [color=black,fill=white] (8,-8) circle (3pt);
    \draw [color=black,fill=white] (-8,-6) circle (3pt);
    \draw [color=black,fill=white] (8,-6) circle (3pt);
    \draw [color=black,fill=white] (-8,-4) circle (3pt);
    \draw [color=black,fill=white] (8,-4) circle (3pt);
    \draw [color=black,fill=white] (-8,-2) circle (3pt);
    \draw [color=black,fill=white] (8,-2) circle (3pt);
    \draw [color=black,fill=white] (0,-8) circle (3pt);
    \draw [color=black,fill=white] (2,-8) circle (3pt);
    \draw [color=black,fill=white] (4,-8) circle (3pt);
    \draw [color=black,fill=white] (6,-8) circle (3pt);
    \draw [color=black,fill=white] (-2,-8) circle (3pt);
    \draw [color=black,fill=white] (-4,-8) circle (3pt);
    \draw [color=black,fill=white] (-6,-8) circle (3pt);
    \draw [fill=black] (-7,-8) circle (2pt);
    \draw [fill=black] (-5,-8) circle (2pt);
    \draw [fill=black] (-3,-8) circle (2pt);
    \draw [fill=black] (-1,-8) circle (2pt);
    \draw [fill=black] (1,-8) circle (2pt);
    \draw [fill=black] (3,-8) circle (2pt);
    \draw [fill=black] (5,-8) circle (2pt);
    \draw [fill=black] (-8,-7) circle (2pt);
    \draw [fill=black] (-6,-7) circle (2pt);
    \draw [fill=black] (-4,-7) circle (2pt);
    \draw [fill=black] (-2,-7) circle (2pt);
    \draw [fill=black] (0,-7) circle (2pt);
    \draw [fill=black] (2,-7) circle (2pt);
    \draw [fill=black] (4,-7) circle (2pt);
    \draw [fill=black] (6,-7) circle (2pt);
    \draw [fill=black] (7,-8) circle (2pt);
    \draw [fill=black] (8,-7) circle (2pt);
    \draw [color=black,fill=white] (0,-6) circle (3pt);
    \draw [color=black,fill=white] (2,-6) circle (3pt);
    \draw [color=black,fill=white] (4,-6) circle (3pt);
    \draw [color=black,fill=white] (6,-6) circle (3pt);
    \draw [color=black,fill=white] (-2,-6) circle (3pt);
    \draw [color=black,fill=white] (-4,-6) circle (3pt);
    \draw [color=black,fill=white] (-6,-6) circle (3pt);
    \draw [fill=black] (-7,-6) circle (2pt);
    \draw [fill=black] (-5,-6) circle (2pt);
    \draw [fill=black] (-3,-6) circle (2pt);
    \draw [fill=black] (-1,-6) circle (2pt);
    \draw [fill=black] (1,-6) circle (2pt);
    \draw [fill=black] (3,-6) circle (2pt);
    \draw [fill=black] (5,-6) circle (2pt);
    \draw [fill=black] (-8,-5) circle (2pt);
    \draw [fill=black] (-6,-5) circle (2pt);
    \draw [fill=black] (-4,-5) circle (2pt);
    \draw [fill=black] (-2,-5) circle (2pt);
    \draw [fill=black] (0,-5) circle (2pt);
    \draw [fill=black] (2,-5) circle (2pt);
    \draw [fill=black] (4,-5) circle (2pt);
    \draw [fill=black] (6,-5) circle (2pt);
    \draw [fill=black] (7,-6) circle (2pt);
    \draw [fill=black] (8,-5) circle (2pt);
    \draw [color=black,fill=white] (0,-4) circle (3pt);
    \draw [color=black,fill=white] (2,-4) circle (3pt);
    \draw [color=black,fill=white] (4,-4) circle (3pt);
    \draw [color=black,fill=white] (6,-4) circle (3pt);
    \draw [color=black,fill=white] (-2,-4) circle (3pt);
    \draw [color=black,fill=white] (-4,-4) circle (3pt);
    \draw [color=black,fill=white] (-6,-4) circle (3pt);
    \draw [fill=black] (-7,-4) circle (2pt);
    \draw [fill=black] (-5,-4) circle (2pt);
    \draw [fill=black] (-3,-4) circle (2pt);
    \draw [fill=black] (-1,-4) circle (2pt);
    \draw [fill=black] (1,-4) circle (2pt);
    \draw [fill=black] (3,-4) circle (2pt);
    \draw [fill=black] (5,-4) circle (2pt);
    \draw [fill=black] (-8,-3) circle (2pt);
    \draw [fill=black] (-6,-3) circle (2pt);
    \draw [fill=black] (-4,-3) circle (2pt);
    \draw [fill=black] (-2,-3) circle (2pt);
    \draw [fill=black] (0,-3) circle (2pt);
    \draw [fill=black] (2,-3) circle (2pt);
    \draw [fill=black] (4,-3) circle (2pt);
    \draw [fill=black] (6,-3) circle (2pt);
    \draw [fill=black] (7,-4) circle (2pt);
    \draw [fill=black] (8,-3) circle (2pt);
    \draw [color=black,fill=white] (0,-2) circle (3pt);
    \draw [color=black,fill=white] (2,-2) circle (3pt);
    \draw [color=black,fill=white] (4,-2) circle (3pt);
    \draw [color=black,fill=white] (6,-2) circle (3pt);
    \draw [color=black,fill=white] (-2,-2) circle (3pt);
    \draw [color=black,fill=white] (-4,-2) circle (3pt);
    \draw [color=black,fill=white] (-6,-2) circle (3pt);
    \draw [fill=black] (-7,-2) circle (2pt);
    \draw [fill=black] (-5,-2) circle (2pt);
    \draw [fill=black] (-3,-2) circle (2pt);
    \draw [fill=black] (-1,-2) circle (2pt);
    \draw [fill=black] (1,-2) circle (2pt);
    \draw [fill=black] (3,-2) circle (2pt);
    \draw [fill=black] (5,-2) circle (2pt);
    \draw [fill=black] (-8,-1) circle (2pt);
    \draw [fill=black] (-6,-1) circle (2pt);
    \draw [fill=black] (-4,-1) circle (2pt);
    \draw [fill=black] (-2,-1) circle (2pt);
    \draw [fill=black] (0,-1) circle (2pt);
    \draw [fill=black] (2,-1) circle (2pt);
    \draw [fill=black] (4,-1) circle (2pt);
    \draw [fill=black] (6,-1) circle (2pt);
    \draw [fill=black] (7,-2) circle (2pt);
    \draw [fill=black] (8,-1) circle (2pt);
  \end{scriptsize}
\end{tikzpicture}


==> figs/vertex-pivotal-so-edges-too.tex <==
\centering
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,font=\normalsize]
  \clip(-1.2,-0.2) rectangle (7.2,6.2);
  \draw [line width=1pt,dash pattern=on 2pt off 2pt] (2,6)-- (2,0);
  \draw [line width=1pt] (-1,3)-- (-1,4);
  \draw [line width=1pt] (-1,4)-- (0,4);
  \draw [line width=1pt] (0,4)-- (0,5);
  \draw [line width=1pt] (0,5)-- (1,5);
  \draw [line width=1pt] (1,5)-- (1,4);
  \draw [line width=1pt] (0,3)-- (0,2);
  \draw [line width=1pt] (-1,2)-- (-1,1);
  \draw [line width=1pt] (0,3)-- (1,3);
  \draw [line width=1pt] (1,4)-- (1,3);
  \draw [line width=1pt] (-1,3)-- (0,3);
  \draw [line width=1pt] (1,1)-- (0,1);
  \draw [line width=1pt] (0,1)-- (0,2);
  \draw [line width=1pt] (0,1)-- (-1,1);
  \draw [line width=1pt,dash pattern=on 2pt off 2pt] (7,6)-- (7,0);
  \draw [line width=1pt] (4,3)-- (4,4);
  \draw [line width=1pt] (4,4)-- (5,4);
  \draw [line width=1pt] (5,4)-- (5,5);
  \draw [line width=1pt] (5,5)-- (6,5);
  \draw [line width=1pt] (6,5)-- (6,4);
  \draw [line width=1pt] (5,2)-- (4,2);
  \draw [line width=1pt] (4,2)-- (4,1);
  \draw [line width=1pt] (5,3)-- (6,3);
  \draw [line width=1pt] (6,4)-- (6,3);
  \draw [line width=1pt] (4,3)-- (5,3);
  \draw [line width=1pt] (6,1)-- (5,1);
  \draw [line width=1pt] (5,1)-- (4,1);
  \draw [line width=1pt] (-1,2)-- (1,2);
  \draw [line width=1pt] (5,3)-- (5,2);
  \draw [line width=1pt] (1,2)-- (1,3);
  \draw [line width=1pt] (6,3)-- (6,2);
  \draw [line width=1pt] (1,1)-- (2,1);
  \draw [line width=1pt] (6,1)-- (7,1);
  \draw [line width=1pt,dash pattern=on 2pt off 2pt] (-1,6)-- (2,6);
  \draw [line width=1pt,dash pattern=on 2pt off 2pt] (-1,0)-- (2,0);
  \draw [line width=1pt,dash pattern=on 2pt off 2pt] (4,6)-- (7,6);
  \draw [line width=1pt,dash pattern=on 2pt off 2pt] (4,0)-- (7,0);
  \begin{scriptsize}
    \draw [fill=ffffff] (-1,0) circle (2.5pt);
    \draw [fill=ffffff] (0,0) circle (2.5pt);
    \draw [fill=ffffff] (1,0) circle (2.5pt);
    \draw [fill=ffffff] (-1,1) circle (2.5pt);
    \draw [fill=ffffff] (0,1) circle (2.5pt);
    \draw [fill=ffffff] (1,1) circle (2.5pt);
    \draw [fill=ffffff] (1,2) circle (2.5pt);
    \draw [fill=ffffff] (0,2) circle (2.5pt);
    \draw [fill=ffffff] (-1,2) circle (2.5pt);
    \draw [fill=ffffff] (-1,5) circle (2.5pt);
    \draw [fill=ffffff] (-1,4) circle (2.5pt);
    \draw [fill=black] (-1,3) circle (2.5pt);
    \draw[color=black] (-0.8,3.2) node {$0$};
    \draw[color=black] (0.2,1.8) node {$x$};
    \draw[color=black] (-0.5, 5.8) node {$\partial L_6$};
    \draw [fill=ffffff] (0,5) circle (2.5pt);
    \draw [fill=ffffff] (0,4) circle (2.5pt);
    \draw [fill=ffffff] (0,3) circle (2.5pt);
    \draw [fill=ffffff] (1,5) circle (2.5pt);
    \draw [fill=ffffff] (1,4) circle (2.5pt);
    \draw [fill=ffffff] (1,3) circle (2.5pt);
    \draw [fill=ffffff] (-1,6) circle (2.5pt);
    \draw [fill=ffffff] (0,6) circle (2.5pt);
    \draw [fill=ffffff] (1,6) circle (2.5pt);
    \draw [fill=ffffff] (2,6) circle (2.5pt);
    \draw [fill=ffffff] (2,5) circle (2.5pt);
    \draw [fill=ffffff] (2,4) circle (2.5pt);
    \draw [fill=ffffff] (2,3) circle (2.5pt);
    \draw [fill=ffffff] (2,2) circle (2.5pt);
    \draw [fill=ffffff] (2,1) circle (2.5pt);
    \draw [fill=ffffff] (2,0) circle (2.5pt);
    \draw [fill=ffffff] (7,6) circle (2.5pt);
    \draw [fill=ffffff] (7,6) circle (2.5pt);
    \draw [fill=ffffff] (7,0) circle (2.5pt);
    \draw [fill=ffffff] (7,0) circle (2.5pt);
    \draw [fill=ffffff] (4,4) circle (2.5pt);
    \draw [fill=ffffff] (4,4) circle (2.5pt);
    \draw [fill=ffffff] (5,4) circle (2.5pt);
    \draw [fill=ffffff] (5,4) circle (2.5pt);
    \draw [fill=ffffff] (5,5) circle (2.5pt);
    \draw [fill=ffffff] (5,5) circle (2.5pt);
    \draw [fill=ffffff] (6,5) circle (2.5pt);
    \draw [fill=ffffff] (6,5) circle (2.5pt);
    \draw [fill=ffffff] (6,4) circle (2.5pt);
    \draw [fill=ffffff] (5,3) circle (2.5pt);
    \draw [fill=ffffff] (5,2) circle (2.5pt);
    \draw [fill=ffffff] (5,2) circle (2.5pt);
    \draw [fill=ffffff] (4,2) circle (2.5pt);
    \draw [fill=ffffff] (4,2) circle (2.5pt);
    \draw [fill=ffffff] (4,1) circle (2.5pt);
    \draw [fill=ffffff] (4,1) circle (2.5pt);
    \draw [fill=ffffff] (4,2) circle (2.5pt);
    \draw [fill=ffffff] (5,3) circle (2.5pt);
    \draw [fill=ffffff] (6,3) circle (2.5pt);
    \draw [fill=ffffff] (6,4) circle (2.5pt);
    \draw [fill=ffffff] (6,3) circle (2.5pt);
    \draw [fill=black] (4,3) circle (2.5pt);
    \draw[color=black] (4.2,3.2) node {$0$};
    \draw[color=black] (5.2,1.8) node {$x$};
    \draw[color=black] (5.2,2.5) node {$e_1$};
    \draw[color=black] (4.5,1.8) node {$e_2$};
    \draw[color=black] (4.5, 5.8) node {$\partial L_6$};
    \draw [fill=ffffff] (5,3) circle (2.5pt);
    \draw [fill=ffffff] (5,2) circle (2.5pt);
    \draw [fill=ffffff] (6,2) circle (2.5pt);
    \draw [fill=ffffff] (6,2) circle (2.5pt);
    \draw [fill=ffffff] (6,1) circle (2.5pt);
    \draw [fill=ffffff] (6,1) circle (2.5pt);
    \draw [fill=ffffff] (5,1) circle (2.5pt);
    \draw [fill=ffffff] (5,1) circle (2.5pt);
    \draw [fill=ffffff] (5,2) circle (2.5pt);
    \draw [fill=ffffff] (5,1) circle (2.5pt);
    \draw [fill=ffffff] (4,1) circle (2.5pt);
    \draw [fill=ffffff] (4,0) circle (2.5pt);
    \draw [fill=ffffff] (5,0) circle (2.5pt);
    \draw [fill=ffffff] (6,0) circle (2.5pt);
    \draw [fill=ffffff] (4,5) circle (2.5pt);
    \draw [fill=ffffff] (4,6) circle (2.5pt);
    \draw [fill=ffffff] (5,6) circle (2.5pt);
    \draw [fill=ffffff] (6,6) circle (2.5pt);
    \draw [fill=ffffff] (7,5) circle (2.5pt);
    \draw [fill=ffffff] (7,4) circle (2.5pt);
    \draw [fill=ffffff] (7,3) circle (2.5pt);
    \draw [fill=ffffff] (7,2) circle (2.5pt);
    \draw [fill=ffffff] (7,1) circle (2.5pt);
  \end{scriptsize}
\end{tikzpicture}

